Detailed abundance analysis of globular clusters in the Local Group: NGC 147, NGC 6822, and Messier 33

We present new abundance measurements for eleven GCs in the Local Group galaxies NGC 147, NGC 6822, and Messier 33. These are combined with previously published observations of four GCs in the Fornax and WLM galaxies. The abundances were determined from analysis of integrated-light spectra, obtained with HIRES on the Keck I telescope and with UVES on the VLT. We find that the clusters with [Fe/H]<-1.5 are all alpha-enhanced at about the same level as Milky Way GCs. Their Na abundances are also generally enhanced relative to Milky Way halo stars, suggesting that these extragalactic GCs resemble their Milky Way counterparts in containing significant fractions of Na-rich stars. For [Fe/H]>-1.5, the GCs in M33 are also alpha-enhanced, while the GCs that belong to dwarfs (NGC 6822 SC7 and Fornax 4) have closer to Solar-scaled alpha-element abundances, thus mimicking the abundance trends observed in field stars in nearby dwarf galaxies. The abundance patterns in SC7 are remarkably similar to those in the Galactic GC Ruprecht 106, including significantly sub-solar [Na/Fe] and [Ni/Fe] ratios. In NGC 147, the GCs with [Fe/H]<-2.0 account for about 6% of the total luminosity of stars in the same metallicity range, a lower fraction than those previously found in the Fornax and WLM galaxies, but substantially higher than in the Milky Way halo.

==> (inline-0) <==
\begin{longtable}{lcc}
\caption{\label{tab:abN147HII} Individual abundance measurements for NGC~147 Hodge~II}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4209.7--4284.4 & $-1.853$ & 0.036 \\
4260.4--4336.0 & \multicolumn{2}{c}{$\ldots$} \\
4312.4--4388.9 & \multicolumn{2}{c}{$\ldots$} \\
4365.6--4443.1 & $-1.034$ & 0.041 \\
4420.1--4498.6 & $-1.663$ & 0.070 \\
4476.1--4555.6 & $-1.363$ & 0.085 \\
4533.4--4614.0 & $-1.724$ & 0.110 \\
4592.3--4674.0 & $-1.312$ & 0.081 \\
4652.7--4735.5 & $-1.473$ & 0.106 \\
4714.7--4798.6 & $-1.243$ & 0.081 \\
4778.4--4863.5 & $-1.413$ & 0.106 \\
4843.9--4930.1 & $-1.503$ & 0.056 \\
4911.1--4998.6 & $-1.243$ & 0.066 \\
5096.0--5141.5 & $-1.783$ & 0.060 \\
5124.7--5216.1 & $-1.983$ & 0.051 \\
5200.0--5292.8 & $-1.543$ & 0.045 \\
5277.6--5371.8 & $-1.692$ & 0.061 \\
5357.6--5453.2 & $-1.932$ & 0.051 \\
5440.0--5537.1 & $-1.644$ & 0.055 \\
5525.0--5623.6 & $-1.373$ & 0.056 \\
5612.7--5712.9 & $-1.293$ & 0.061 \\
5703.2--5805.0 & $-1.814$ & 0.126 \\
5796.7--5900.2 & $-1.602$ & 0.096 \\
5893.3--5998.5 & $-1.312$ & 0.060 \\
5993.2--6100.2 & $-1.483$ & 0.075 \\
6096.5--6205.3 & $-1.312$ & 0.060 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.398$ & 0.085 \\
6149.0--6166.0 & $+0.478$ & 0.175 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & \multicolumn{2}{c}{$\ldots$} \\
4565.0--4576.0 & $+0.088$ & 0.256 \\
4700.0--4707.0 & $-0.232$ & 0.346 \\
5523.0--5531.5 & $+0.268$ & 0.266 \\
5525.0--5531.5 & $+0.407$ & 0.155 \\
5705.0--5715.0 & \multicolumn{2}{c}{$<-0.343$} \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & \multicolumn{2}{c}{$\ldots$} \\
4280.0--4320.0 & $-0.112$ & 0.105 \\
4420.0--4460.0 & $+0.818$ & 0.180 \\
4575.0--4591.0 & $-0.112$ & 0.175 \\
4873.0--4883.0 & \multicolumn{2}{c}{$\ldots$} \\
5259.0--5268.0 & $+0.519$ & 0.111 \\
5580.0--5610.0 & $+0.298$ & 0.071 \\
6100.0--6175.0 & $+0.258$ & 0.060 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & \multicolumn{2}{c}{$\ldots$} \\
4350.0--4375.0 & $+0.737$ & 0.300 \\
4375.0--4425.0 & $-0.193$ & 0.221 \\
4425.0--4440.0 & \multicolumn{2}{c}{$\ldots$} \\
4665.0--4675.0 & $+0.159$ & 0.405 \\
5521.0--5531.0 & $-0.852$ & 0.396 \\
5638.0--5690.0 & $+0.197$ & 0.085 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & \multicolumn{2}{c}{$\ldots$} \\
4386.0--4417.0 & \multicolumn{2}{c}{$\ldots$} \\
4440.0--4475.0 & $+0.417$ & 0.115 \\
4533.0--4574.0 & $+0.327$ & 0.110 \\
4587.0--4593.0 & \multicolumn{2}{c}{$\ldots$} \\
4653.0--4715.0 & $+0.319$ & 0.146 \\
4750.0--4785.0 & $+0.407$ & 0.150 \\
4785.0--4850.0 & $+0.229$ & 0.145 \\
5152.0--5160.0 & $-0.342$ & 0.275 \\
\mbox{[Cr/Fe]} \\
4250.0--4275.0 & \multicolumn{2}{c}{$\ldots$} \\
4262.0--4292.0 & \multicolumn{2}{c}{$\ldots$} \\
4350.0--4375.0 & $-0.882$ & 0.360 \\
4370.0--4400.0 & \multicolumn{2}{c}{$\ldots$} \\
4520.0--4545.0 & $-0.462$ & 0.435 \\
4540.0--4600.0 & $+0.098$ & 0.126 \\
4600.0--4660.0 & $+0.107$ & 0.096 \\
5235.0--5280.0 & $-0.171$ & 0.096 \\
5280.0--5330.0 & $-0.361$ & 0.126 \\
5342.0--5351.0 & $-0.103$ & 0.161 \\
5407.0--5413.0 & $-0.691$ & 0.286 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.442$ & 0.145 \\
6010.0--6030.0 & $+0.097$ & 0.141 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $+0.849$ & 0.216 \\
4644.0--4654.0 & $+0.298$ & 0.486 \\
4681.0--4691.0 & \multicolumn{2}{c}{$\ldots$} \\
4709.0--4719.0 & $-0.022$ & 0.321 \\
4824.0--4835.0 & $+0.098$ & 0.271 \\
4899.0--4909.0 & $-0.322$ & 0.341 \\
4931.0--4942.0 & $+0.639$ & 0.216 \\
4975.0--4985.0 & $+0.497$ & 0.191 \\
5098.0--5108.0 & $+0.088$ & 0.166 \\
5141.0--5151.0 & \multicolumn{2}{c}{$\ldots$} \\
5472.0--5482.0 & $+0.178$ & 0.185 \\
5707.0--5717.0 & $-0.262$ & 0.296 \\
6103.0--6113.0 & $-0.193$ & 0.295 \\
6172.0--6182.0 & \multicolumn{2}{c}{$<-0.213$} \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & \multicolumn{2}{c}{$\ldots$} \\
4929.0--4939.0 & $-0.261$ & 0.205 \\
5849.0--5859.0 & $+0.379$ & 0.215 \\
6135.0--6145.0 & $-0.672$ & 0.205 \\
\end{longtable}
}

\longtab[2]{
\begin{longtable}{lcc}
\caption{\label{tab:abN147HIII} Individual abundance measurements for NGC~147 Hodge~III}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4209.8--4284.4 & $-2.582$ & 0.061 \\
4260.5--4336.0 & $-2.123$ & 0.056 \\
4312.4--4388.9 & $-2.513$ & 0.106 \\
4365.7--4443.1 & $-2.502$ & 0.066 \\
4420.2--4498.7 & $-2.582$ & 0.066 \\
4476.1--4555.6 & $-2.482$ & 0.051 \\
4533.5--4614.1 & $-2.513$ & 0.085 \\
4592.4--4674.0 & $-2.292$ & 0.066 \\
4652.8--4735.5 & $-2.433$ & 0.110 \\
4714.8--4798.7 & $-2.711$ & 0.175 \\
4778.5--4863.5 & $-1.991$ & 0.155 \\
4843.9--4930.2 & $-2.572$ & 0.051 \\
4911.2--4998.7 & $-2.611$ & 0.051 \\
5095.3--5141.6 & $-2.172$ & 0.051 \\
5124.8--5216.1 & $-2.452$ & 0.030 \\
5200.1--5292.8 & $-2.412$ & 0.036 \\
5277.7--5371.8 & $-2.442$ & 0.035 \\
5357.7--5453.2 & $-2.523$ & 0.035 \\
5440.1--5537.1 & $-2.813$ & 0.056 \\
5525.1--5623.6 & $-2.711$ & 0.055 \\
5612.8--5712.9 & $-2.691$ & 0.110 \\
5703.3--5805.1 & $-2.643$ & 0.391 \\
5796.8--5900.2 & \multicolumn{2}{c}{$\ldots$} \\
5893.4--5998.6 & $-2.523$ & 0.170 \\
5993.3--6100.2 & $-2.711$ & 0.150 \\
6096.6--6205.4 & $-2.502$ & 0.075 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.648$ & 0.091 \\
6149.0--6166.0 & \multicolumn{2}{c}{$\ldots$} \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $+0.089$ & 0.155 \\
4565.0--4576.0 & $+0.408$ & 0.206 \\
4700.0--4707.0 & $+0.308$ & 0.101 \\
5523.0--5531.5 & $+0.008$ & 0.120 \\
5705.0--5715.0 & \multicolumn{2}{c}{$\ldots$} \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $+0.418$ & 0.120 \\
4280.0--4320.0 & $+0.599$ & 0.091 \\
4420.0--4460.0 & $+0.328$ & 0.071 \\
4575.0--4591.0 & $+0.838$ & 0.101 \\
4873.0--4883.0 & \multicolumn{2}{c}{$\ldots$} \\
5259.0--5268.0 & \multicolumn{2}{c}{$\ldots$} \\
5580.0--5610.0 & $+0.508$ & 0.046 \\
6100.0--6175.0 & $+0.347$ & 0.040 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $+0.669$ & 0.120 \\
4350.0--4375.0 & $+0.508$ & 0.220 \\
4375.0--4425.0 & $-0.402$ & 0.215 \\
4425.0--4440.0 & \multicolumn{2}{c}{$\ldots$} \\
4665.0--4675.0 & \multicolumn{2}{c}{$<-0.102$} \\
5521.0--5531.0 & $-0.333$ & 0.266 \\
5638.0--5690.0 & $+0.028$ & 0.131 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.628$ & 0.071 \\
4386.0--4420.0 & $+0.498$ & 0.085 \\
4440.0--4474.0 & $+0.267$ & 0.091 \\
4533.0--4574.0 & $+0.318$ & 0.061 \\
4587.0--4593.0 & \multicolumn{2}{c}{$<-0.252$} \\
4653.0--4715.0 & $+0.838$ & 0.075 \\
4750.0--4785.0 & $+0.399$ & 0.165 \\
4785.0--4850.0 & $+0.610$ & 0.120 \\
4982.0--5000.0 & \multicolumn{2}{c}{$<-0.253$} \\
5152.0--5160.0 & $+0.347$ & 0.210 \\
\mbox{[Cr/Fe]} \\
4250.0--4275.0 & $-0.492$ & 0.185 \\
4262.0--4292.0 & $+0.298$ & 0.150 \\
4350.0--4375.0 & \multicolumn{2}{c}{$\ldots$} \\
4370.0--4400.0 & \multicolumn{2}{c}{$\ldots$} \\
4520.0--4545.0 & \multicolumn{2}{c}{$\ldots$} \\
4540.0--4600.0 & \multicolumn{2}{c}{$<-0.242$} \\
4600.0--4660.0 & $-0.292$ & 0.185 \\
5235.0--5280.0 & $-0.402$ & 0.230 \\
5280.0--5330.0 & $-0.312$ & 0.276 \\
5342.0--5351.0 & $-0.192$ & 0.165 \\
5407.0--5413.0 & $-0.452$ & 0.216 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.111$ & 0.126 \\
6010.0--6030.0 & $+0.487$ & 0.120 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & \multicolumn{2}{c}{$\ldots$} \\
4644.0--4654.0 & $-0.002$ & 1.026 \\
4681.0--4691.0 & \multicolumn{2}{c}{$<+0.507$} \\
4709.0--4719.0 & $+0.789$ & 0.160 \\
4824.0--4835.0 & $+0.437$ & 0.270 \\
4899.0--4909.0 & $+0.079$ & 0.525 \\
4931.0--4942.0 & \multicolumn{2}{c}{$\ldots$} \\
4975.0--4985.0 & \multicolumn{2}{c}{$\ldots$} \\
5098.0--5108.0 & \multicolumn{2}{c}{$\ldots$} \\
5141.0--5151.0 & \multicolumn{2}{c}{$<+0.157$} \\
5472.0--5482.0 & $-0.312$ & 0.085 \\
5707.0--5717.0 & \multicolumn{2}{c}{$<-0.233$} \\
6103.0--6113.0 & \multicolumn{2}{c}{$<+0.187$} \\
6172.0--6182.0 & \multicolumn{2}{c}{$<+0.607$} \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $-0.341$ & 0.230 \\
4929.0--4939.0 & $-0.291$ & 0.145 \\
5849.0--5859.0 & $-0.102$ & 0.221 \\
6135.0--6145.0 & $-0.252$ & 0.115 \\
\end{longtable}
}

\longtab[3]{
\begin{longtable}{lcc}
\caption{\label{tab:abN147PA1} Individual abundance measurements for NGC~147 PA1}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4209.9--4284.6 & $-2.578$ & 0.051 \\
4260.6--4336.2 & $-1.969$ & 0.045 \\
4312.6--4389.1 & $-2.269$ & 0.071 \\
4365.8--4443.3 & $-2.218$ & 0.051 \\
4420.4--4498.9 & $-2.439$ & 0.051 \\
4476.3--4555.8 & $-2.359$ & 0.061 \\
4533.6--4614.2 & $-2.478$ & 0.096 \\
4592.5--4674.2 & $-2.218$ & 0.056 \\
4652.9--4735.7 & $-2.748$ & 0.175 \\
4714.9--4798.9 & $-2.237$ & 0.081 \\
4778.6--4863.7 & \multicolumn{2}{c}{$\ldots$} \\
4844.1--4930.4 & $-2.408$ & 0.051 \\
4911.3--4998.9 & $-2.418$ & 0.045 \\
5095.7--5141.8 & $-2.218$ & 0.051 \\
5124.9--5216.3 & $-2.368$ & 0.030 \\
5200.3--5293.0 & $-2.368$ & 0.036 \\
5277.9--5372.0 & $-2.398$ & 0.041 \\
5357.8--5453.4 & $-2.449$ & 0.030 \\
5440.2--5537.3 & $-2.478$ & 0.041 \\
5525.2--5623.9 & $-2.498$ & 0.051 \\
5612.9--5713.1 & $-2.327$ & 0.080 \\
5703.4--5805.3 & $-3.097$ & 5.205 \\
5796.9--5900.4 & \multicolumn{2}{c}{$\ldots$} \\
5893.5--5998.8 & \multicolumn{2}{c}{$\ldots$} \\
5993.4--6100.4 & $-2.408$ & 0.111 \\
6096.8--6205.6 & $-2.498$ & 0.070 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.552$ & 0.146 \\
6149.0--6166.0 & \multicolumn{2}{c}{$<+0.701$} \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $+0.032$ & 0.180 \\
4565.0--4576.0 & $+0.502$ & 0.160 \\
4700.0--4707.0 & $+0.172$ & 0.101 \\
5523.0--5531.5 & $+0.392$ & 0.126 \\
5705.0--5715.0 & $+0.603$ & 0.215 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $-0.079$ & 0.115 \\
4280.0--4320.0 & $-0.279$ & 0.115 \\
4420.0--4460.0 & $+0.423$ & 0.075 \\
4575.0--4591.0 & $+0.043$ & 0.200 \\
4873.0--4883.0 & $+0.292$ & 0.351 \\
5259.0--5268.0 & $+0.672$ & 0.080 \\
5580.0--5610.0 & $+0.231$ & 0.060 \\
6100.0--6175.0 & $+0.162$ & 0.041 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $+0.363$ & 0.131 \\
4350.0--4375.0 & $+0.192$ & 0.215 \\
4375.0--4425.0 & $-0.627$ & 0.221 \\
4425.0--4440.0 & \multicolumn{2}{c}{$\ldots$} \\
4665.0--4675.0 & \multicolumn{2}{c}{$<-0.219$} \\
5521.0--5531.0 & $-0.627$ & 0.415 \\
5638.0--5690.0 & $-0.218$ & 0.196 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.543$ & 0.075 \\
4386.0--4417.0 & $+0.272$ & 0.090 \\
4440.0--4475.0 & $+0.382$ & 0.070 \\
4533.0--4574.0 & $+0.382$ & 0.075 \\
4587.0--4593.0 & $-0.138$ & 0.271 \\
4653.0--4715.0 & $-0.008$ & 0.146 \\
4750.0--4785.0 & $+0.532$ & 0.105 \\
4785.0--4850.0 & $+0.252$ & 0.170 \\
5152.0--5160.0 & $-0.008$ & 0.230 \\
\mbox{[Cr/Fe]} \\
4250.0--4275.0 & $-0.738$ & 0.181 \\
4262.0--4292.0 & $-0.837$ & 0.161 \\
4350.0--4375.0 & $-0.938$ & 0.775 \\
4370.0--4400.0 & \multicolumn{2}{c}{$\ldots$} \\
4520.0--4545.0 & $+0.672$ & 0.126 \\
4540.0--4600.0 & $+0.133$ & 0.101 \\
4600.0--4660.0 & $-0.048$ & 0.081 \\
5235.0--5280.0 & $-0.369$ & 0.136 \\
5280.0--5330.0 & $+0.143$ & 0.090 \\
5342.0--5351.0 & $-0.148$ & 0.110 \\
5407.0--5413.0 & $+0.231$ & 0.096 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $+0.032$ & 0.080 \\
6010.0--6030.0 & \multicolumn{2}{c}{$<-0.108$} \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & \multicolumn{2}{c}{$\ldots$} \\
4644.0--4654.0 & \multicolumn{2}{c}{$<+0.061$} \\
4681.0--4691.0 & \multicolumn{2}{c}{$<+0.331$} \\
4709.0--4719.0 & \multicolumn{2}{c}{$<-0.199$} \\
4824.0--4835.0 & \multicolumn{2}{c}{$<+0.312$} \\
4899.0--4909.0 & $+0.082$ & 0.240 \\
4931.0--4942.0 & \multicolumn{2}{c}{$<+0.322$} \\
4975.0--4985.0 & $-0.199$ & 0.356 \\
5098.0--5108.0 & $+0.021$ & 0.200 \\
5141.0--5151.0 & \multicolumn{2}{c}{$\ldots$} \\
5472.0--5482.0 & $-0.578$ & 0.145 \\
5707.0--5717.0 & \multicolumn{2}{c}{$<-0.399$} \\
6103.0--6113.0 & \multicolumn{2}{c}{$\ldots$} \\
6172.0--6182.0 & \multicolumn{2}{c}{$<+0.312$} \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.141$ & 0.185 \\
4929.0--4939.0 & $+0.121$ & 0.136 \\
5849.0--5859.0 & $-0.078$ & 0.196 \\
6135.0--6145.0 & $+0.322$ & 0.120 \\
\end{longtable}
}

\longtab[4]{
\begin{longtable}{lcc}
\caption{\label{tab:abN147PA2} Individual abundance measurements for NGC~147 PA2}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4209.9--4284.6 & $-2.119$ & 0.035 \\
4260.6--4336.2 & $-1.908$ & 0.041 \\
4312.6--4389.1 & $-1.799$ & 0.046 \\
4365.8--4443.3 & $-2.170$ & 0.036 \\
4420.4--4498.9 & $-2.050$ & 0.040 \\
4476.3--4555.8 & $-1.960$ & 0.041 \\
4533.6--4614.2 & $-2.079$ & 0.051 \\
4592.5--4674.2 & $-1.960$ & 0.041 \\
4652.9--4735.7 & $-1.999$ & 0.045 \\
4714.9--4798.9 & $-2.009$ & 0.051 \\
4778.6--4863.7 & $-2.189$ & 0.151 \\
4844.1--4930.4 & $-2.019$ & 0.036 \\
4911.3--4998.9 & $-2.138$ & 0.025 \\
4980.5--5023.7 & $-1.918$ & 0.045 \\
5088.8--5141.8 & $-1.848$ & 0.036 \\
5124.9--5216.3 & $-1.939$ & 0.020 \\
5200.3--5293.0 & $-2.029$ & 0.021 \\
5277.9--5372.1 & $-1.999$ & 0.030 \\
5357.8--5453.4 & $-2.079$ & 0.020 \\
5440.2--5537.4 & $-2.019$ & 0.025 \\
5525.2--5623.9 & $-1.908$ & 0.026 \\
5612.9--5713.2 & $-2.099$ & 0.041 \\
5703.5--5805.3 & $-2.009$ & 0.075 \\
5796.9--5900.4 & $-2.559$ & 0.156 \\
5893.6--5998.8 & $-2.299$ & 0.075 \\
5993.4--6100.5 & $-1.899$ & 0.045 \\
6096.8--6205.6 & $-2.029$ & 0.041 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.343$ & 0.085 \\
6149.0--6166.0 & $+0.104$ & 0.500 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $+0.023$ & 0.156 \\
4565.0--4576.0 & $+0.413$ & 0.131 \\
4700.0--4707.0 & $+0.564$ & 0.110 \\
5523.0--5531.5 & $+0.483$ & 0.091 \\
5705.0--5715.0 & $+0.283$ & 0.105 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $+0.052$ & 0.085 \\
4280.0--4320.0 & $+0.362$ & 0.075 \\
4420.0--4460.0 & $+0.483$ & 0.066 \\
4575.0--4591.0 & $+0.152$ & 0.090 \\
4873.0--4883.0 & $+0.433$ & 0.165 \\
5259.0--5268.0 & $+0.543$ & 0.061 \\
5580.0--5610.0 & $+0.514$ & 0.036 \\
6100.0--6175.0 & $+0.313$ & 0.030 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $+0.623$ & 0.105 \\
4350.0--4375.0 & $-0.087$ & 0.206 \\
4375.0--4425.0 & $+0.184$ & 0.105 \\
4425.0--4440.0 & \multicolumn{2}{c}{$\ldots$} \\
4665.0--4675.0 & $+0.023$ & 0.175 \\
5521.0--5531.0 & $-0.216$ & 0.105 \\
5638.0--5690.0 & $+0.113$ & 0.056 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.373$ & 0.066 \\
4386.0--4417.0 & $+0.442$ & 0.056 \\
4440.0--4475.0 & $+0.164$ & 0.060 \\
4533.0--4574.0 & $+0.442$ & 0.051 \\
4587.0--4593.0 & $+0.824$ & 0.115 \\
4653.0--4715.0 & $+0.423$ & 0.060 \\
4750.0--4785.0 & $+0.272$ & 0.096 \\
4785.0--4850.0 & $+0.383$ & 0.066 \\
5152.0--5160.0 & $+0.283$ & 0.110 \\
\mbox{[Cr/Fe]} \\
4250.0--4275.0 & $+0.133$ & 0.131 \\
4262.0--4292.0 & $+0.313$ & 0.090 \\
4350.0--4375.0 & $-0.328$ & 0.166 \\
4370.0--4400.0 & $-0.177$ & 0.245 \\
4520.0--4545.0 & \multicolumn{2}{c}{$<-0.427$} \\
4540.0--4600.0 & $-0.126$ & 0.100 \\
4600.0--4660.0 & $-0.017$ & 0.056 \\
5235.0--5280.0 & $-0.057$ & 0.066 \\
5280.0--5330.0 & $-0.148$ & 0.060 \\
5342.0--5351.0 & $+0.084$ & 0.071 \\
5407.0--5413.0 & $+0.442$ & 0.096 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.217$ & 0.081 \\
6010.0--6030.0 & $-0.608$ & 0.300 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $-0.097$ & 0.321 \\
4644.0--4654.0 & $+0.174$ & 0.141 \\
4681.0--4691.0 & \multicolumn{2}{c}{$\ldots$} \\
4709.0--4719.0 & $-0.216$ & 0.131 \\
4824.0--4835.0 & $-0.046$ & 0.196 \\
4899.0--4909.0 & $-0.028$ & 0.210 \\
4931.0--4942.0 & \multicolumn{2}{c}{$<-0.088$} \\
4975.0--4985.0 & $-0.187$ & 0.136 \\
5098.0--5108.0 & $-0.547$ & 0.320 \\
5141.0--5151.0 & $+0.073$ & 0.131 \\
5472.0--5482.0 & $+0.333$ & 0.110 \\
5707.0--5717.0 & $+0.243$ & 0.085 \\
6103.0--6113.0 & $-0.616$ & 0.395 \\
6172.0--6182.0 & \multicolumn{2}{c}{$<+0.043$} \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.403$ & 0.106 \\
4929.0--4939.0 & $+0.373$ & 0.085 \\
5849.0--5859.0 & $+0.533$ & 0.105 \\
6135.0--6145.0 & $+0.363$ & 0.085 \\
\end{longtable}
}

\longtab[5]{
\begin{longtable}{lcc}
\caption{\label{tab:abN147SD7} Individual abundance measurements for NGC~147 SD7}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4209.8--4284.4 & $-2.008$ & 0.036 \\
4260.5--4336.0 & $-2.239$ & 0.045 \\
4312.5--4388.9 & $-2.127$ & 0.060 \\
4365.7--4443.1 & $-2.048$ & 0.036 \\
4420.2--4498.7 & $-2.037$ & 0.045 \\
4476.2--4555.6 & $-2.008$ & 0.051 \\
4533.5--4614.1 & $-2.098$ & 0.051 \\
4592.4--4674.0 & $-1.988$ & 0.036 \\
4652.8--4735.5 & $-1.939$ & 0.035 \\
4714.8--4798.7 & $-1.858$ & 0.046 \\
4778.5--4863.5 & $-2.098$ & 0.105 \\
4843.9--4930.2 & $-1.998$ & 0.036 \\
4911.2--4998.7 & $-1.978$ & 0.025 \\
5095.3--5141.6 & $-2.398$ & 0.040 \\
5124.8--5216.1 & $-2.149$ & 0.026 \\
5200.1--5292.8 & $-2.008$ & 0.025 \\
5277.7--5371.8 & $-2.239$ & 0.030 \\
5357.7--5453.2 & $-2.098$ & 0.016 \\
5440.1--5537.1 & $-1.948$ & 0.030 \\
5525.1--5623.6 & $-2.107$ & 0.036 \\
5612.8--5712.9 & $-1.948$ & 0.036 \\
5703.3--5805.0 & $-2.127$ & 0.115 \\
5796.8--5900.2 & $-2.298$ & 0.096 \\
5893.4--5998.6 & $-2.098$ & 0.066 \\
5993.3--6100.2 & $-2.037$ & 0.045 \\
6096.6--6205.4 & $-1.907$ & 0.036 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $-0.192$ & 0.166 \\
6149.0--6166.0 & $+0.427$ & 0.191 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $-0.332$ & 0.160 \\
4565.0--4576.0 & $+0.818$ & 0.120 \\
4700.0--4707.0 & $+0.398$ & 0.085 \\
5523.0--5531.5 & $+0.908$ & 0.096 \\
5705.0--5715.0 & $-0.051$ & 0.256 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $+0.027$ & 0.080 \\
4280.0--4320.0 & $+0.579$ & 0.096 \\
4420.0--4460.0 & $+0.149$ & 0.071 \\
4575.0--4591.0 & $+0.278$ & 0.085 \\
4873.0--4883.0 & $+0.348$ & 0.145 \\
5259.0--5268.0 & $+0.448$ & 0.055 \\
5580.0--5610.0 & $+0.507$ & 0.041 \\
6100.0--6175.0 & $+0.337$ & 0.030 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $+0.417$ & 0.091 \\
4350.0--4375.0 & $+0.048$ & 0.201 \\
4375.0--4425.0 & $-0.242$ & 0.085 \\
4425.0--4440.0 & \multicolumn{2}{c}{$\ldots$} \\
4665.0--4675.0 & $-0.042$ & 0.200 \\
5521.0--5531.0 & $-0.681$ & 0.160 \\
5638.0--5690.0 & $+0.058$ & 0.075 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.529$ & 0.071 \\
4386.0--4420.0 & $+0.378$ & 0.056 \\
4440.0--4474.0 & $+0.258$ & 0.061 \\
4533.0--4574.0 & $+0.398$ & 0.055 \\
4587.0--4593.0 & $-0.452$ & 0.215 \\
4653.0--4715.0 & $+0.408$ & 0.060 \\
4750.0--4785.0 & $+0.597$ & 0.071 \\
4785.0--4850.0 & $+0.488$ & 0.076 \\
4982.0--5000.0 & $+0.629$ & 0.090 \\
5152.0--5160.0 & $+0.629$ & 0.126 \\
\mbox{[Cr/Fe]} \\
4250.0--4275.0 & $+0.188$ & 0.110 \\
4262.0--4292.0 & $-0.412$ & 0.160 \\
4350.0--4375.0 & $-0.752$ & 0.290 \\
4370.0--4400.0 & $-0.501$ & 0.290 \\
4520.0--4545.0 & $-0.252$ & 0.266 \\
4540.0--4600.0 & $-0.161$ & 0.090 \\
4600.0--4660.0 & $+0.278$ & 0.061 \\
5235.0--5280.0 & $+0.169$ & 0.060 \\
5280.0--5330.0 & $-0.291$ & 0.085 \\
5342.0--5351.0 & $+0.298$ & 0.085 \\
5407.0--5413.0 & $-0.242$ & 0.101 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.422$ & 0.081 \\
6010.0--6030.0 & $-0.351$ & 0.175 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $-0.183$ & 0.310 \\
4644.0--4654.0 & $+0.188$ & 0.270 \\
4681.0--4691.0 & \multicolumn{2}{c}{$<+0.178$} \\
4709.0--4719.0 & $-0.102$ & 0.126 \\
4824.0--4835.0 & $+0.398$ & 0.110 \\
4899.0--4909.0 & $+0.718$ & 0.165 \\
4931.0--4942.0 & $+0.539$ & 0.165 \\
4975.0--4985.0 & $-0.472$ & 0.215 \\
5098.0--5108.0 & $+0.159$ & 0.085 \\
5141.0--5151.0 & $+0.469$ & 0.111 \\
5472.0--5482.0 & $+0.337$ & 0.101 \\
5707.0--5717.0 & $-0.542$ & 0.151 \\
6103.0--6113.0 & $-0.273$ & 0.210 \\
6172.0--6182.0 & \multicolumn{2}{c}{$\ldots$} \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.237$ & 0.115 \\
4929.0--4939.0 & $-0.251$ & 0.126 \\
5849.0--5859.0 & $+0.699$ & 0.051 \\
6135.0--6145.0 & $+0.087$ & 0.090 \\
\end{longtable}
}

\longtab[6]{
\begin{longtable}{lcc}
\caption{\label{tab:abN6822SC6} Individual abundance measurements for NGC~6822 SC6}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4206.4--4280.9 & $-1.919$ & 0.035 \\
4257.0--4332.5 & $-1.839$ & 0.041 \\
4308.9--4385.4 & $-1.860$ & 0.045 \\
4362.1--4439.6 & $-1.850$ & 0.030 \\
4416.6--4495.1 & $-1.819$ & 0.041 \\
4472.5--4552.0 & $-1.749$ & 0.045 \\
4529.8--4610.3 & $-1.789$ & 0.045 \\
4588.6--4670.2 & $-1.839$ & 0.041 \\
4649.0--4731.7 & $-1.938$ & 0.051 \\
4711.0--4794.8 & $-1.938$ & 0.066 \\
4774.6--4859.6 & $-1.970$ & 0.081 \\
4840.0--4926.2 & $-1.860$ & 0.035 \\
4907.2--4994.6 & $-1.860$ & 0.030 \\
4976.3--5020.1 & $-1.860$ & 0.060 \\
5080.1--5137.4 & $-1.670$ & 0.041 \\
5120.6--5211.9 & $-1.789$ & 0.030 \\
5195.9--5288.6 & $-1.749$ & 0.025 \\
5273.4--5367.5 & $-1.799$ & 0.036 \\
5353.3--5448.8 & $-1.868$ & 0.025 \\
5435.6--5532.6 & $-1.889$ & 0.030 \\
5520.6--5619.1 & $-1.819$ & 0.045 \\
5608.2--5708.3 & $-1.889$ & 0.051 \\
5698.6--5800.4 & $-1.579$ & 0.061 \\
5792.0--5895.5 & $-1.948$ & 0.096 \\
5888.6--5993.7 & $-1.909$ & 0.061 \\
5988.4--6095.3 & $-1.638$ & 0.051 \\
6091.6--6200.4 & $-1.689$ & 0.046 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.284$ & 0.090 \\
6149.0--6166.0 & $+0.124$ & 0.461 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $-0.415$ & 0.190 \\
4565.0--4576.0 & $-0.006$ & 0.141 \\
4700.0--4707.0 & $+0.344$ & 0.096 \\
5523.0--5531.5 & $+0.555$ & 0.150 \\
5525.0--5531.5 & $+0.414$ & 0.101 \\
5705.0--5715.0 & $+0.374$ & 0.111 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $-0.045$ & 0.070 \\
4280.0--4320.0 & $+0.124$ & 0.085 \\
4420.0--4460.0 & $+0.273$ & 0.066 \\
4575.0--4591.0 & $-0.037$ & 0.096 \\
4873.0--4883.0 & $+0.624$ & 0.175 \\
5259.0--5268.0 & $+0.424$ & 0.085 \\
5580.0--5610.0 & $+0.443$ & 0.056 \\
6100.0--6175.0 & $+0.194$ & 0.041 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $-0.086$ & 0.120 \\
4350.0--4375.0 & $+0.014$ & 0.191 \\
4375.0--4425.0 & $+0.063$ & 0.120 \\
4425.0--4440.0 & $-0.247$ & 0.696 \\
4665.0--4675.0 & $-0.286$ & 0.230 \\
5521.0--5531.0 & $-0.027$ & 0.230 \\
5638.0--5690.0 & $+0.244$ & 0.066 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.414$ & 0.061 \\
4386.0--4417.0 & $+0.344$ & 0.066 \\
4440.0--4475.0 & $+0.255$ & 0.060 \\
4533.0--4574.0 & $+0.334$ & 0.045 \\
4587.0--4593.0 & $+0.175$ & 0.141 \\
4653.0--4715.0 & $+0.124$ & 0.070 \\
4750.0--4785.0 & $+0.284$ & 0.081 \\
4785.0--4850.0 & $+0.153$ & 0.085 \\
5152.0--5160.0 & $+0.353$ & 0.150 \\
\mbox{[Cr/Fe]} \\
4250.0--4275.0 & $-0.247$ & 0.136 \\
4262.0--4292.0 & $+0.134$ & 0.096 \\
4350.0--4375.0 & $-0.327$ & 0.155 \\
4370.0--4400.0 & $-0.166$ & 0.181 \\
4520.0--4545.0 & $+0.194$ & 0.106 \\
4540.0--4600.0 & $-0.106$ & 0.075 \\
4600.0--4660.0 & $-0.096$ & 0.066 \\
5235.0--5280.0 & $+0.053$ & 0.075 \\
5280.0--5330.0 & $-0.115$ & 0.066 \\
5342.0--5351.0 & $-0.086$ & 0.120 \\
5407.0--5413.0 & $+0.044$ & 0.131 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.415$ & 0.075 \\
6010.0--6030.0 & $-0.836$ & 0.461 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $-0.076$ & 0.210 \\
4644.0--4654.0 & $-0.106$ & 0.195 \\
4681.0--4691.0 & \multicolumn{2}{c}{$<-0.147$} \\
4709.0--4719.0 & $+0.085$ & 0.150 \\
4824.0--4835.0 & $-0.225$ & 0.201 \\
4899.0--4909.0 & $-0.346$ & 0.251 \\
4931.0--4942.0 & $-0.337$ & 0.381 \\
4975.0--4985.0 & $-0.106$ & 0.160 \\
5098.0--5108.0 & $-0.376$ & 0.175 \\
5141.0--5151.0 & $-0.355$ & 0.175 \\
5472.0--5482.0 & $+0.244$ & 0.126 \\
5707.0--5717.0 & $+0.085$ & 0.120 \\
6103.0--6113.0 & $-0.056$ & 0.171 \\
6172.0--6182.0 & $-0.286$ & 0.461 \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.505$ & 0.081 \\
4929.0--4939.0 & $+0.234$ & 0.120 \\
5849.0--5859.0 & $+0.305$ & 0.141 \\
6135.0--6145.0 & $+0.435$ & 0.106 \\
\end{longtable}
}

\longtab[7]{
\begin{longtable}{lcc}
\caption{\label{tab:abN6822SC7} Individual abundance measurements for NGC~6822 SC7}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4207.1--4281.6 & $-1.360$ & 0.018 \\
4257.8--4333.2 & $-1.418$ & 0.020 \\
4309.7--4386.1 & $-1.422$ & 0.025 \\
4362.9--4440.3 & $-1.330$ & 0.021 \\
4417.4--4495.8 & $-1.251$ & 0.025 \\
4473.3--4552.7 & $-1.251$ & 0.025 \\
4530.6--4611.1 & $-1.341$ & 0.030 \\
4589.4--4671.0 & $-1.289$ & 0.020 \\
4649.8--4732.5 & $-1.340$ & 0.026 \\
4711.8--4795.6 & $-1.221$ & 0.030 \\
4775.4--4860.4 & $-1.189$ & 0.035 \\
4840.8--4927.0 & $-1.372$ & 0.015 \\
4908.0--4995.5 & $-1.240$ & 0.020 \\
5092.0--5138.2 & $-1.171$ & 0.025 \\
5121.5--5212.7 & $-1.301$ & 0.015 \\
5196.8--5289.4 & $-1.212$ & 0.015 \\
5274.3--5368.4 & $-1.197$ & 0.020 \\
5354.2--5449.7 & $-1.341$ & 0.016 \\
5436.6--5533.6 & $-1.240$ & 0.016 \\
5521.5--5620.0 & $-1.279$ & 0.021 \\
5609.1--5709.2 & $-1.250$ & 0.021 \\
5699.6--5801.3 & $-1.091$ & 0.029 \\
5793.0--5896.4 & $-1.371$ & 0.041 \\
5889.6--5994.7 & $-1.301$ & 0.030 \\
5989.4--6096.3 & $-1.030$ & 0.026 \\
6092.7--6201.4 & $-1.086$ & 0.021 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $-0.366$ & 0.070 \\
6149.0--6166.0 & $-0.590$ & 0.415 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $-0.799$ & 0.126 \\
4565.0--4576.0 & $-0.129$ & 0.085 \\
4700.0--4707.0 & $-0.090$ & 0.071 \\
5523.0--5531.5 & $-0.048$ & 0.079 \\
5705.0--5715.0 & $-0.237$ & 0.090 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $-0.157$ & 0.041 \\
4280.0--4320.0 & $-0.120$ & 0.066 \\
4420.0--4460.0 & $+0.128$ & 0.041 \\
4575.0--4591.0 & $-0.107$ & 0.060 \\
4873.0--4883.0 & $+0.188$ & 0.131 \\
5259.0--5268.0 & $+0.212$ & 0.051 \\
5580.0--5610.0 & $+0.211$ & 0.030 \\
6100.0--6175.0 & $-0.035$ & 0.026 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $-0.288$ & 0.080 \\
4350.0--4375.0 & $-0.209$ & 0.120 \\
4375.0--4425.0 & $-0.558$ & 0.081 \\
4425.0--4440.0 & $-0.610$ & 0.340 \\
4665.0--4675.0 & $-0.452$ & 0.141 \\
5521.0--5531.0 & $-0.426$ & 0.122 \\
5638.0--5690.0 & $-0.247$ & 0.041 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $-0.075$ & 0.051 \\
4386.0--4420.0 & $+0.049$ & 0.036 \\
4440.0--4474.0 & $-0.003$ & 0.036 \\
4533.0--4574.0 & $-0.054$ & 0.035 \\
4587.0--4593.0 & $+0.528$ & 0.096 \\
4653.0--4715.0 & $-0.088$ & 0.045 \\
4750.0--4785.0 & $+0.121$ & 0.056 \\
4785.0--4850.0 & $-0.040$ & 0.055 \\
4982.0--5000.0 & $-0.028$ & 0.110 \\
5152.0--5160.0 & $+0.441$ & 0.096 \\
\mbox{[Cr/Fe]} \\
4250.0--4275.0 & $-0.117$ & 0.055 \\
4262.0--4292.0 & $-0.189$ & 0.060 \\
4350.0--4375.0 & $-0.097$ & 0.090 \\
4370.0--4400.0 & $-0.490$ & 0.120 \\
4520.0--4545.0 & $-0.040$ & 0.056 \\
4540.0--4600.0 & $-0.134$ & 0.046 \\
4600.0--4660.0 & $-0.125$ & 0.040 \\
5235.0--5280.0 & $+0.020$ & 0.035 \\
5280.0--5330.0 & $-0.122$ & 0.030 \\
5342.0--5351.0 & $-0.378$ & 0.071 \\
5407.0--5413.0 & $-0.108$ & 0.085 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.375$ & 0.045 \\
6010.0--6030.0 & $-0.419$ & 0.071 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $-0.288$ & 0.115 \\
4644.0--4654.0 & $-0.494$ & 0.141 \\
4681.0--4691.0 & $-0.463$ & 0.155 \\
4709.0--4719.0 & $-0.220$ & 0.090 \\
4824.0--4835.0 & $-0.033$ & 0.096 \\
4899.0--4909.0 & $-0.108$ & 0.115 \\
4931.0--4942.0 & $-0.458$ & 0.143 \\
4975.0--4985.0 & $-0.159$ & 0.086 \\
5098.0--5108.0 & $-0.306$ & 0.080 \\
5141.0--5151.0 & $-0.387$ & 0.085 \\
5472.0--5482.0 & $+0.243$ & 0.056 \\
5707.0--5717.0 & $-0.056$ & 0.085 \\
6103.0--6113.0 & $-0.100$ & 0.120 \\
6172.0--6182.0 & $-0.499$ & 0.156 \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.303$ & 0.045 \\
4929.0--4939.0 & $+0.191$ & 0.071 \\
5849.0--5859.0 & $+0.274$ & 0.085 \\
6135.0--6145.0 & $+0.314$ & 0.056 \\
\end{longtable}
}

\longtab[8]{
\begin{longtable}{lcc}
\caption{\label{tab:abM33H38} Individual abundance measurements for M33 H38}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4216.2--4276.6 & $-1.359$ & 0.045 \\
4267.0--4328.1 & $-0.656$ & 0.040 \\
4319.0--4380.9 & \multicolumn{2}{c}{$\ldots$} \\
4372.3--4435.0 & $-0.746$ & 0.035 \\
4427.0--4490.4 & $-1.686$ & 0.057 \\
4483.0--4547.2 & \multicolumn{2}{c}{$\ldots$} \\
4599.4--4665.3 & $-1.137$ & 0.056 \\
4659.9--4726.7 & $-1.127$ & 0.056 \\
4722.1--4789.8 & $-1.145$ & 0.055 \\
4785.8--4854.5 & $-1.055$ & 0.070 \\
4851.4--4920.9 & $-1.317$ & 0.044 \\
4918.7--4989.3 & $-1.150$ & 0.045 \\
4988.0--5059.6 & $-1.257$ & 0.045 \\
5059.3--5131.8 & $-1.019$ & 0.041 \\
5132.6--5206.2 & $-1.247$ & 0.041 \\
5208.0--5282.7 & $-1.206$ & 0.035 \\
5285.8--5361.6 & $-1.225$ & 0.036 \\
5365.8--5442.8 & $-1.240$ & 0.036 \\
5448.4--5526.5 & $-1.306$ & 0.045 \\
5533.5--5612.8 & $-1.386$ & 0.041 \\
5621.3--5701.9 & $-1.296$ & 0.050 \\
5712.0--5793.8 & $-1.167$ & 0.066 \\
5805.6--5888.8 & $-1.165$ & 0.066 \\
5902.4--5986.9 & $-1.368$ & 0.060 \\
6002.4--6088.4 & $-1.304$ & 0.070 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $-0.020$ & 0.096 \\
6149.0--6166.0 & $+0.145$ & 0.126 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & \multicolumn{2}{c}{$\ldots$} \\
4565.0--4576.0 & $-0.498$ & 0.145 \\
4700.0--4707.0 & $+0.341$ & 0.115 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $-0.329$ & 0.126 \\
4280.0--4320.0 & $+0.650$ & 0.120 \\
4420.0--4430.0 & $+0.810$ & 0.351 \\
4432.0--4460.0 & \multicolumn{2}{c}{$\ldots$} \\
4575.0--4591.0 & $-0.199$ & 0.141 \\
4873.0--4883.0 & $-0.273$ & 0.300 \\
5259.0--5268.0 & $+0.563$ & 0.090 \\
5580.0--5608.0 & $+0.810$ & 0.066 \\
6110.0--6171.0 & $+0.103$ & 0.040 \\
\mbox{[Sc/Fe]} \\
4290.0--4328.0 & \multicolumn{2}{c}{$\ldots$} \\
4350.0--4380.0 & \multicolumn{2}{c}{$\ldots$} \\
4383.0--4435.0 & \multicolumn{2}{c}{$\ldots$} \\
4665.0--4675.0 & $+0.210$ & 0.316 \\
5026.0--5036.0 & $-0.320$ & 0.190 \\
5638.0--5690.0 & $+0.001$ & 0.066 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $-0.349$ & 0.126 \\
4386.0--4420.0 & $+0.194$ & 0.105 \\
4440.0--4474.0 & $-0.428$ & 0.080 \\
4530.0--4542.0 & $-0.280$ & 0.131 \\
4545.0--4574.0 & $+0.740$ & 0.035 \\
4587.0--4593.0 & $-0.030$ & 0.316 \\
4650.0--4660.0 & $+0.121$ & 0.180 \\
4665.0--4715.0 & $+0.241$ & 0.085 \\
4750.0--4784.0 & $+0.220$ & 0.101 \\
4790.0--4850.0 & $+0.158$ & 0.101 \\
4993.0--5045.0 & $+0.379$ & 0.051 \\
5152.5--5160.0 & $+0.146$ & 0.305 \\
\mbox{[Cr/Fe]} \\
4250.0--4270.0 & $-0.130$ & 0.085 \\
4272.0--4292.0 & $+0.019$ & 0.154 \\
4350.0--4375.0 & \multicolumn{2}{c}{$\ldots$} \\
4375.0--4400.0 & \multicolumn{2}{c}{$\ldots$} \\
4520.0--4547.0 & $-0.299$ & 0.161 \\
4547.0--4605.0 & \multicolumn{2}{c}{$\ldots$} \\
4605.0--4660.0 & $-0.740$ & 0.116 \\
5235.0--5282.0 & $+0.349$ & 0.056 \\
5285.0--5330.0 & $-0.021$ & 0.066 \\
5342.0--5351.0 & $+0.070$ & 0.115 \\
5407.0--5413.0 & $-0.429$ & 0.195 \\
\mbox{[Mn/Fe]} \\
4750.0--4780.0 & $-0.772$ & 0.131 \\
6010.0--6030.0 & $-0.413$ & 0.116 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $-0.649$ & 0.350 \\
4644.0--4654.0 & $-0.420$ & 0.331 \\
4681.0--4691.0 & $-0.071$ & 0.236 \\
4709.0--4719.0 & $-0.649$ & 0.225 \\
4824.0--4835.0 & $-0.081$ & 0.191 \\
4899.0--4909.0 & $-0.081$ & 0.251 \\
4931.0--4942.0 & $+0.659$ & 0.175 \\
4975.0--4985.0 & $-0.087$ & 0.150 \\
5075.0--5089.0 & $+0.241$ & 0.094 \\
5098.0--5108.0 & $+0.260$ & 0.110 \\
5141.0--5151.0 & \multicolumn{2}{c}{$\ldots$} \\
5472.0--5482.0 & $+0.599$ & 0.141 \\
5707.0--5717.0 & $+0.736$ & 0.240 \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.680$ & 0.021 \\
4929.0--4939.0 & $-0.609$ & 0.251 \\
5849.0--5859.0 & $+0.279$ & 0.185 \\
6135.0--6145.0 & $+0.490$ & 0.116 \\
\end{longtable}
}

\longtab[9]{
\begin{longtable}{lcc}
\caption{\label{tab:abM33M9} Individual abundance measurements for M33 M9}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4216.3--4276.7 & $-2.051$ & 0.061 \\
4267.1--4328.2 & $-1.721$ & 0.071 \\
4319.1--4381.0 & $-2.031$ & 0.090 \\
4372.4--4435.1 & $-1.630$ & 0.041 \\
4427.1--4490.5 & $-1.630$ & 0.045 \\
4483.1--4547.4 & $-1.831$ & 0.051 \\
4540.6--4605.7 & $-1.791$ & 0.060 \\
4599.5--4665.5 & $-1.801$ & 0.051 \\
4660.0--4726.8 & $-1.762$ & 0.051 \\
4722.2--4789.9 & $-1.682$ & 0.061 \\
4786.0--4854.6 & $-1.582$ & 0.081 \\
4851.5--4921.1 & $-1.701$ & 0.036 \\
4918.9--4989.4 & $-1.780$ & 0.036 \\
4988.1--5059.7 & $-1.901$ & 0.030 \\
5059.4--5132.0 & $-1.611$ & 0.030 \\
5132.7--5206.3 & $-1.801$ & 0.030 \\
5208.2--5282.9 & $-1.601$ & 0.025 \\
5285.9--5361.7 & $-1.780$ & 0.036 \\
5366.0--5442.9 & $-1.762$ & 0.026 \\
5448.5--5526.6 & $-1.801$ & 0.041 \\
5533.7--5613.0 & $-1.701$ & 0.030 \\
5621.5--5702.0 & $-1.772$ & 0.040 \\
5712.1--5794.0 & $-1.762$ & 0.066 \\
5805.8--5888.9 & $-1.911$ & 0.096 \\
5902.5--5987.0 & $-1.682$ & 0.060 \\
6002.6--6088.5 & $-1.640$ & 0.051 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.207$ & 0.081 \\
6149.0--6166.0 & $-0.121$ & 0.386 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $-0.333$ & 0.181 \\
4565.0--4576.0 & $-0.182$ & 0.150 \\
4700.0--4707.0 & $+0.089$ & 0.085 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $-0.282$ & 0.105 \\
4280.0--4320.0 & $+0.138$ & 0.110 \\
4420.0--4430.0 & $+0.658$ & 0.226 \\
4432.0--4460.0 & $+0.147$ & 0.080 \\
4575.0--4591.0 & $-0.121$ & 0.105 \\
4873.0--4883.0 & $+0.447$ & 0.215 \\
5259.0--5268.0 & $+0.338$ & 0.066 \\
5580.0--5608.0 & $+0.418$ & 0.045 \\
6110.0--6171.0 & $+0.277$ & 0.035 \\
\mbox{[Sc/Fe]} \\
4290.0--4328.0 & $+0.008$ & 0.131 \\
4350.0--4380.0 & $-0.023$ & 0.200 \\
4383.0--4435.0 & $-0.302$ & 0.145 \\
4665.0--4675.0 & $-0.542$ & 0.310 \\
5026.0--5036.0 & $-0.162$ & 0.110 \\
5638.0--5690.0 & $+0.288$ & 0.056 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.198$ & 0.091 \\
4386.0--4420.0 & $+0.228$ & 0.066 \\
4440.0--4474.0 & $+0.578$ & 0.051 \\
4530.0--4542.0 & $+0.277$ & 0.080 \\
4545.0--4574.0 & $+0.418$ & 0.070 \\
4587.0--4593.0 & $+0.768$ & 0.136 \\
4650.0--4660.0 & $-0.131$ & 0.185 \\
4665.0--4715.0 & $+0.198$ & 0.075 \\
4750.0--4784.0 & $+0.357$ & 0.081 \\
4790.0--4850.0 & $+0.259$ & 0.085 \\
4993.0--5045.0 & $+0.338$ & 0.045 \\
5152.5--5160.0 & $+0.118$ & 0.206 \\
\mbox{[Cr/Fe]} \\
4250.0--4270.0 & \multicolumn{2}{c}{$\ldots$} \\
4272.0--4292.0 & $-0.243$ & 0.191 \\
4350.0--4375.0 & $-0.221$ & 0.150 \\
4375.0--4400.0 & \multicolumn{2}{c}{$\ldots$} \\
4520.0--4547.0 & $-0.111$ & 0.120 \\
4547.0--4605.0 & $+0.048$ & 0.075 \\
4605.0--4660.0 & $-0.092$ & 0.070 \\
5235.0--5282.0 & $+0.008$ & 0.060 \\
5285.0--5330.0 & $+0.008$ & 0.051 \\
5342.0--5351.0 & $+0.048$ & 0.105 \\
5407.0--5413.0 & $-0.441$ & 0.136 \\
\mbox{[Mn/Fe]} \\
4750.0--4780.0 & $-0.341$ & 0.075 \\
6010.0--6030.0 & $-0.732$ & 0.235 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $+0.687$ & 0.141 \\
4644.0--4654.0 & $-0.033$ & 0.191 \\
4681.0--4691.0 & $-0.002$ & 0.266 \\
4709.0--4719.0 & $+0.208$ & 0.115 \\
4824.0--4835.0 & $+0.318$ & 0.126 \\
4899.0--4909.0 & $+0.028$ & 0.146 \\
4931.0--4942.0 & $-0.622$ & 0.555 \\
4975.0--4985.0 & $-0.302$ & 0.146 \\
5075.0--5089.0 & $-0.072$ & 0.085 \\
5098.0--5108.0 & $-0.323$ & 0.161 \\
5141.0--5151.0 & $-0.162$ & 0.160 \\
5472.0--5482.0 & $+0.198$ & 0.105 \\
5707.0--5717.0 & \multicolumn{2}{c}{$\ldots$} \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & \multicolumn{2}{c}{$\ldots$} \\
4929.0--4939.0 & $+0.319$ & 0.115 \\
5849.0--5859.0 & $+0.578$ & 0.110 \\
6135.0--6145.0 & $+0.668$ & 0.060 \\
\end{longtable}
}

\longtab[10]{
\begin{longtable}{lcc}
\caption{\label{tab:abM33R12} Individual abundance measurements for M33 R12}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4215.9--4276.3 & $-1.060$ & 0.030 \\
4266.7--4327.8 & $-0.989$ & 0.036 \\
4318.7--4380.6 & $-0.840$ & 0.041 \\
4372.0--4434.6 & $-0.960$ & 0.026 \\
4426.6--4490.1 & $-0.931$ & 0.030 \\
4482.7--4546.9 & $-0.820$ & 0.030 \\
4540.1--4605.2 & $-1.040$ & 0.030 \\
4599.1--4665.0 & $-1.016$ & 0.026 \\
4659.6--4726.4 & $-1.008$ & 0.025 \\
4721.7--4789.4 & $-0.778$ & 0.030 \\
4785.5--4854.1 & $-1.040$ & 0.040 \\
4851.0--4920.6 & $-0.900$ & 0.016 \\
4918.4--4988.9 & $-0.891$ & 0.016 \\
4987.6--5059.2 & $-0.970$ & 0.016 \\
5058.9--5131.4 & $-0.941$ & 0.020 \\
5132.2--5205.8 & $-1.081$ & 0.017 \\
5207.7--5282.3 & $-0.860$ & 0.015 \\
5285.4--5361.1 & $-0.939$ & 0.021 \\
5365.4--5442.4 & $-0.991$ & 0.016 \\
5448.0--5526.1 & $-0.993$ & 0.021 \\
5533.1--5612.4 & $-0.961$ & 0.021 \\
5620.9--5701.5 & $-0.950$ & 0.020 \\
5711.6--5793.4 & $-0.919$ & 0.030 \\
5805.2--5888.3 & $-1.011$ & 0.036 \\
5901.9--5986.5 & $-0.810$ & 0.026 \\
6002.0--6087.9 & $-0.758$ & 0.026 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.098$ & 0.041 \\
6149.0--6166.0 & $+0.152$ & 0.062 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $+0.458$ & 0.150 \\
4565.0--4576.0 & $+0.230$ & 0.080 \\
4700.0--4707.0 & $+0.160$ & 0.056 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $+0.332$ & 0.066 \\
4280.0--4320.0 & $+0.403$ & 0.081 \\
4420.0--4430.0 & $+0.733$ & 0.146 \\
4432.0--4460.0 & $+0.244$ & 0.045 \\
4575.0--4591.0 & $+0.168$ & 0.056 \\
4873.0--4883.0 & $+0.671$ & 0.186 \\
5259.0--5268.0 & $+0.544$ & 0.045 \\
5580.0--5608.0 & $+0.403$ & 0.030 \\
6110.0--6171.0 & $+0.162$ & 0.021 \\
\mbox{[Sc/Fe]} \\
4290.0--4328.0 & $+0.002$ & 0.115 \\
4350.0--4380.0 & $+0.116$ & 0.155 \\
4383.0--4435.0 & $+0.193$ & 0.101 \\
4665.0--4675.0 & $-0.317$ & 0.190 \\
5026.0--5036.0 & $-0.230$ & 0.075 \\
5638.0--5690.0 & $+0.151$ & 0.030 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.162$ & 0.066 \\
4386.0--4420.0 & $+0.373$ & 0.040 \\
4440.0--4474.0 & $+0.052$ & 0.046 \\
4530.0--4542.0 & $+0.034$ & 0.066 \\
4545.0--4574.0 & $+0.472$ & 0.036 \\
4587.0--4593.0 & $+0.244$ & 0.110 \\
4650.0--4660.0 & $+0.125$ & 0.080 \\
4665.0--4715.0 & $+0.103$ & 0.041 \\
4750.0--4784.0 & $+0.133$ & 0.045 \\
4790.0--4850.0 & $+0.394$ & 0.040 \\
4993.0--5045.0 & $+0.283$ & 0.026 \\
5152.5--5160.0 & $+0.625$ & 0.141 \\
\mbox{[Cr/Fe]} \\
4250.0--4270.0 & $-0.537$ & 0.096 \\
4272.0--4292.0 & $+0.073$ & 0.061 \\
4350.0--4375.0 & $+0.193$ & 0.101 \\
4375.0--4400.0 & $-0.447$ & 0.151 \\
4520.0--4547.0 & $-0.195$ & 0.066 \\
4547.0--4605.0 & $+0.024$ & 0.045 \\
4605.0--4660.0 & $+0.103$ & 0.038 \\
5235.0--5282.0 & $+0.183$ & 0.030 \\
5285.0--5330.0 & $+0.012$ & 0.030 \\
5342.0--5351.0 & $-0.206$ & 0.061 \\
5407.0--5413.0 & $-0.115$ & 0.083 \\
\mbox{[Mn/Fe]} \\
4750.0--4780.0 & $-0.266$ & 0.046 \\
6010.0--6030.0 & $-0.126$ & 0.061 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $-0.127$ & 0.075 \\
4644.0--4654.0 & $-0.596$ & 0.136 \\
4681.0--4691.0 & $+0.105$ & 0.096 \\
4709.0--4719.0 & $+0.043$ & 0.075 \\
4824.0--4835.0 & $+0.068$ & 0.080 \\
4899.0--4909.0 & $+0.043$ & 0.120 \\
4931.0--4942.0 & $-0.260$ & 0.115 \\
4975.0--4985.0 & $+0.083$ & 0.066 \\
5075.0--5089.0 & $+0.002$ & 0.045 \\
5098.0--5108.0 & $+0.217$ & 0.055 \\
5141.0--5151.0 & $+0.281$ & 0.116 \\
5472.0--5482.0 & $+0.352$ & 0.058 \\
5707.0--5717.0 & $-0.337$ & 0.146 \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.004$ & 0.091 \\
4929.0--4939.0 & $+0.380$ & 0.085 \\
5849.0--5859.0 & $+0.533$ & 0.090 \\
6135.0--6145.0 & $+0.466$ & 0.045 \\
\end{longtable}
}

\longtab[11]{
\begin{longtable}{lcc}
\caption{\label{tab:abM33U49} Individual abundance measurements for M33 U49}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4214.9--4275.3 & $-1.457$ & 0.051 \\
4265.7--4326.8 & $-1.908$ & 0.080 \\
4317.7--4379.6 & $-1.727$ & 0.108 \\
4371.0--4433.6 & $-1.387$ & 0.036 \\
4425.6--4489.1 & $-1.317$ & 0.056 \\
4481.6--4545.9 & $-1.422$ & 0.075 \\
4539.1--4604.1 & $-1.388$ & 0.071 \\
4598.0--4663.9 & $-1.438$ & 0.066 \\
4658.5--4725.3 & $-1.916$ & 0.081 \\
4720.6--4788.3 & $-1.487$ & 0.081 \\
4784.4--4853.0 & $-1.306$ & 0.085 \\
4849.9--4919.4 & $-1.558$ & 0.042 \\
4917.3--4987.8 & $-1.378$ & 0.040 \\
4986.5--5058.0 & $-1.438$ & 0.041 \\
5057.7--5130.2 & $-1.248$ & 0.041 \\
5131.0--5204.6 & $-1.618$ & 0.045 \\
5206.5--5281.1 & $-1.457$ & 0.041 \\
5284.2--5359.9 & $-1.388$ & 0.041 \\
5364.2--5441.1 & $-1.542$ & 0.035 \\
5446.7--5524.8 & $-1.409$ & 0.051 \\
5531.8--5611.1 & $-1.469$ & 0.041 \\
5619.6--5700.2 & $-1.486$ & 0.045 \\
5710.3--5792.1 & $-1.146$ & 0.060 \\
5803.9--5887.0 & $-1.468$ & 0.090 \\
5900.6--5985.1 & $-1.317$ & 0.056 \\
6000.6--6086.5 & $-1.516$ & 0.070 \\
\mbox{[Na/Fe]} \\
5677.0--5693.0 & $+0.057$ & 0.115 \\
6149.0--6166.0 & $+0.187$ & 0.168 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $-0.281$ & 0.405 \\
4565.0--4576.0 & $+0.279$ & 0.201 \\
4700.0--4707.0 & $+0.322$ & 0.136 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $-0.511$ & 0.136 \\
4280.0--4320.0 & $+0.273$ & 0.116 \\
4420.0--4430.0 & $+0.521$ & 0.261 \\
4432.0--4460.0 & $-0.442$ & 0.135 \\
4575.0--4591.0 & $-0.129$ & 0.126 \\
4873.0--4883.0 & \multicolumn{2}{c}{$\ldots$} \\
5259.0--5268.0 & $+0.860$ & 0.096 \\
5580.0--5608.0 & $+0.260$ & 0.060 \\
6110.0--6171.0 & $+0.246$ & 0.056 \\
\mbox{[Sc/Fe]} \\
4290.0--4328.0 & $-0.571$ & 0.210 \\
4350.0--4380.0 & $+0.469$ & 0.201 \\
4383.0--4435.0 & \multicolumn{2}{c}{$\ldots$} \\
4665.0--4675.0 & $-0.102$ & 0.261 \\
5026.0--5036.0 & $+0.425$ & 0.126 \\
5638.0--5690.0 & $+0.288$ & 0.061 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.390$ & 0.100 \\
4386.0--4420.0 & $+0.519$ & 0.081 \\
4440.0--4474.0 & $+0.378$ & 0.070 \\
4530.0--4542.0 & $-0.480$ & 0.145 \\
4545.0--4574.0 & $-0.082$ & 0.100 \\
4587.0--4593.0 & \multicolumn{2}{c}{$\ldots$} \\
4650.0--4660.0 & $+0.369$ & 0.136 \\
4665.0--4715.0 & $+0.279$ & 0.095 \\
4750.0--4784.0 & $+0.738$ & 0.091 \\
4790.0--4850.0 & $+0.392$ & 0.105 \\
4993.0--5045.0 & $+0.482$ & 0.051 \\
5152.5--5160.0 & $-0.060$ & 0.286 \\
\mbox{[Cr/Fe]} \\
4250.0--4270.0 & $-0.420$ & 0.146 \\
4272.0--4292.0 & \multicolumn{2}{c}{$\ldots$} \\
4350.0--4375.0 & $+0.049$ & 0.180 \\
4375.0--4400.0 & $+0.833$ & 0.201 \\
4520.0--4547.0 & $-0.427$ & 0.191 \\
4547.0--4605.0 & $+0.459$ & 0.071 \\
4605.0--4660.0 & $+0.110$ & 0.081 \\
5235.0--5282.0 & $+0.169$ & 0.071 \\
5285.0--5330.0 & $-0.195$ & 0.085 \\
5342.0--5351.0 & $-0.160$ & 0.145 \\
5407.0--5413.0 & $+0.008$ & 0.166 \\
\mbox{[Mn/Fe]} \\
4750.0--4780.0 & $+0.049$ & 0.071 \\
6010.0--6030.0 & $-0.283$ & 0.135 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $+0.340$ & 0.159 \\
4644.0--4654.0 & \multicolumn{2}{c}{$\ldots$} \\
4681.0--4691.0 & \multicolumn{2}{c}{$\ldots$} \\
4709.0--4719.0 & $-0.442$ & 0.221 \\
4824.0--4835.0 & $+0.308$ & 0.146 \\
4899.0--4909.0 & $-0.498$ & 0.381 \\
4931.0--4942.0 & $-0.027$ & 0.225 \\
4975.0--4985.0 & $+0.089$ & 0.150 \\
5075.0--5089.0 & $-0.245$ & 0.136 \\
5098.0--5108.0 & $+0.018$ & 0.150 \\
5141.0--5151.0 & $-0.760$ & 0.270 \\
5472.0--5482.0 & $+0.620$ & 0.101 \\
5707.0--5717.0 & \multicolumn{2}{c}{$\ldots$} \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $-0.801$ & 0.276 \\
4929.0--4939.0 & $+0.321$ & 0.160 \\
5849.0--5859.0 & \multicolumn{2}{c}{$\ldots$} \\
6135.0--6145.0 & $+0.740$ & 0.085 \\
\end{longtable}
}

\longtab[12]{
\begin{longtable}{lcc}
\caption{\label{tab:abWLMGC} Individual abundance measurements for the WLM GC}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4200.0--4400.0 & $-1.820$ & 0.015 \\
4400.0--4600.0 & $-1.921$ & 0.015 \\
4600.0--4800.0 & $-2.001$ & 0.021 \\
4800.0--5000.0 & $-2.061$ & 0.015 \\
5000.0--5150.0 & $-1.921$ & 0.015 \\
5250.0--5400.0 & $-1.842$ & 0.026 \\
5400.0--5600.0 & $-2.061$ & 0.026 \\
5600.0--5800.0 & $-2.051$ & 0.036 \\
5800.0--6000.0 & $-2.032$ & 0.061 \\
6000.0--6200.0 & $-1.910$ & 0.041 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.217$ & 0.141 \\
6149.0--6166.0 & $+0.277$ & 0.431 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $-0.183$ & 0.170 \\
4565.0--4576.0 & $+0.076$ & 0.110 \\
4700.0--4707.0 & $+0.166$ & 0.075 \\
5523.0--5531.5 & $-0.124$ & 0.115 \\
5705.0--5715.0 & $+0.095$ & 0.175 \\
\mbox{[Ca/Fe]} \\
4420.0--4460.0 & $+0.146$ & 0.051 \\
4575.0--4591.0 & $-0.004$ & 0.085 \\
4873.0--4883.0 & $+0.496$ & 0.120 \\
5259.0--5268.0 & $+0.447$ & 0.096 \\
5580.0--5610.0 & $+0.357$ & 0.051 \\
6100.0--6175.0 & $+0.207$ & 0.036 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $+0.467$ & 0.071 \\
4350.0--4440.0 & $+0.207$ & 0.071 \\
4665.0--4675.0 & $-0.005$ & 0.120 \\
5026.0--5036.0 & $+0.056$ & 0.136 \\
5521.0--5531.0 & $-0.233$ & 0.195 \\
5638.0--5690.0 & $+0.135$ & 0.075 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $-0.444$ & 0.075 \\
4386.0--4420.0 & $+0.176$ & 0.051 \\
4440.0--4474.0 & $+0.225$ & 0.051 \\
4532.0--4574.0 & $+0.305$ & 0.030 \\
4587.0--4593.0 & $+0.437$ & 0.085 \\
4650.0--4715.0 & $+0.217$ & 0.051 \\
4750.0--4850.0 & $+0.176$ & 0.056 \\
4980.0--5045.0 & $+0.095$ & 0.030 \\
5152.5--5160.0 & $+0.095$ & 0.115 \\
\mbox{[Cr/Fe]} \\
4250.0--4292.0 & $-0.403$ & 0.081 \\
4350.0--4400.0 & $-0.615$ & 0.145 \\
4520.0--4660.0 & $-0.063$ & 0.040 \\
5235.0--5330.0 & $+0.026$ & 0.061 \\
5342.0--5351.0 & $-0.413$ & 0.166 \\
5407.0--5413.0 & $+0.175$ & 0.145 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.503$ & 0.070 \\
6010.0--6030.0 & $-0.233$ & 0.206 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $-0.124$ & 0.201 \\
4644.0--4654.0 & $+0.015$ & 0.145 \\
4681.0--4691.0 & $+0.066$ & 0.266 \\
4709.0--4719.0 & $-0.354$ & 0.136 \\
4824.0--4835.0 & \multicolumn{2}{c}{$<-0.455$} \\
4899.0--4909.0 & $-0.104$ & 0.185 \\
4931.0--4942.0 & $-0.214$ & 0.290 \\
4975.0--4985.0 & $+0.105$ & 0.085 \\
5075.0--5089.0 & $-0.144$ & 0.081 \\
5098.0--5108.0 & $-0.273$ & 0.175 \\
5141.0--5151.0 & $-0.904$ & 0.611 \\
5472.0--5482.0 & \multicolumn{2}{c}{$\ldots$} \\
5707.0--5717.0 & $-0.253$ & 0.165 \\
6103.0--6113.0 & $+0.296$ & 0.126 \\
6172.0--6182.0 & \multicolumn{2}{c}{$\ldots$} \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.227$ & 0.081 \\
4929.0--4939.0 & $-0.114$ & 0.091 \\
5849.0--5859.0 & $-0.084$ & 0.215 \\
6135.0--6145.0 & $+0.257$ & 0.126 \\
\end{longtable}
}

\longtab[13]{
\begin{longtable}{lcc}
\caption{\label{tab:abF3} Individual abundance measurements for Fornax~3}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4200.0--4400.0 & $-2.391$ & 0.010 \\
4400.0--4600.0 & $-2.401$ & 0.011 \\
4600.0--4800.0 & $-2.401$ & 0.021 \\
4800.0--5000.0 & $-2.372$ & 0.011 \\
5000.0--5150.0 & $-2.272$ & 0.011 \\
5250.0--5400.0 & $-2.311$ & 0.016 \\
5400.0--5600.0 & $-2.331$ & 0.016 \\
5600.0--5800.0 & $-2.482$ & 0.026 \\
5800.0--6000.0 & $-2.531$ & 0.096 \\
6000.0--6200.0 & $-2.182$ & 0.026 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.013$ & 0.171 \\
6149.0--6166.0 & \multicolumn{2}{c}{$\ldots$} \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $-0.158$ & 0.085 \\
4565.0--4576.0 & $+0.042$ & 0.075 \\
4700.0--4707.0 & $-0.178$ & 0.056 \\
5523.0--5531.5 & $+0.092$ & 0.060 \\
5705.0--5715.0 & $+0.342$ & 0.105 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $+0.022$ & 0.041 \\
4280.0--4320.0 & $+0.132$ & 0.035 \\
4420.0--4460.0 & $+0.203$ & 0.025 \\
4575.0--4591.0 & $-0.278$ & 0.126 \\
4873.0--4883.0 & $+0.762$ & 0.066 \\
5259.0--5268.0 & $+0.302$ & 0.061 \\
5580.0--5610.0 & $+0.142$ & 0.040 \\
6100.0--6175.0 & $+0.342$ & 0.020 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $+0.122$ & 0.051 \\
4350.0--4440.0 & $+0.323$ & 0.041 \\
4665.0--4675.0 & $-0.297$ & 0.120 \\
5026.0--5036.0 & $-0.248$ & 0.090 \\
5521.0--5531.0 & $+0.221$ & 0.085 \\
5638.0--5690.0 & $+0.262$ & 0.055 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.273$ & 0.030 \\
4386.0--4420.0 & $+0.452$ & 0.025 \\
4440.0--4474.0 & $+0.332$ & 0.030 \\
4532.0--4574.0 & $+0.291$ & 0.020 \\
4587.0--4593.0 & $+0.452$ & 0.056 \\
4650.0--4715.0 & $+0.312$ & 0.041 \\
4750.0--4850.0 & $+0.432$ & 0.030 \\
4980.0--5045.0 & $+0.161$ & 0.020 \\
5152.5--5160.0 & $+0.232$ & 0.081 \\
\mbox{[Cr/Fe]} \\
4250.0--4292.0 & $-0.257$ & 0.040 \\
4350.0--4400.0 & $-0.327$ & 0.075 \\
4520.0--4660.0 & $-0.188$ & 0.036 \\
5235.0--5330.0 & $-0.177$ & 0.056 \\
5342.0--5351.0 & $+0.061$ & 0.070 \\
5407.0--5413.0 & $-0.127$ & 0.085 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.518$ & 0.070 \\
6010.0--6030.0 & $-0.127$ & 0.180 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & \multicolumn{2}{c}{$\ldots$} \\
4644.0--4654.0 & $-0.528$ & 0.346 \\
4681.0--4691.0 & $+0.342$ & 0.151 \\
4709.0--4719.0 & $-0.408$ & 0.120 \\
4824.0--4835.0 & $+0.132$ & 0.126 \\
4899.0--4909.0 & $-0.358$ & 0.295 \\
4931.0--4942.0 & \multicolumn{2}{c}{$\ldots$} \\
4975.0--4985.0 & $-0.207$ & 0.101 \\
5075.0--5089.0 & $-0.358$ & 0.101 \\
5098.0--5108.0 & $-0.088$ & 0.146 \\
5141.0--5151.0 & $-0.207$ & 0.131 \\
5472.0--5482.0 & $+0.262$ & 0.066 \\
5707.0--5717.0 & $+0.132$ & 0.091 \\
6103.0--6113.0 & $-0.129$ & 0.175 \\
6172.0--6182.0 & $-0.048$ & 0.515 \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & \multicolumn{2}{c}{$\ldots$} \\
4929.0--4939.0 & $+0.523$ & 0.040 \\
5849.0--5859.0 & $+0.433$ & 0.080 \\
6135.0--6145.0 & $+0.692$ & 0.061 \\
\end{longtable}
}

\longtab[14]{
\begin{longtable}{lcc}
\caption{\label{tab:abF4} Individual abundance measurements for Fornax~4}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4200.0--4400.0 & $-1.413$ & 0.011 \\
4400.0--4600.0 & $-1.442$ & 0.005 \\
4600.0--4800.0 & $-1.382$ & 0.005 \\
4800.0--5000.0 & $-1.421$ & 0.005 \\
5000.0--5150.0 & $-1.352$ & 0.005 \\
5250.0--5400.0 & $-1.352$ & 0.011 \\
5400.0--5600.0 & $-1.352$ & 0.011 \\
5600.0--5800.0 & $-1.352$ & 0.011 \\
5800.0--6000.0 & $-1.362$ & 0.020 \\
6000.0--6200.0 & $-1.242$ & 0.011 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $-0.177$ & 0.045 \\
6149.0--6166.0 & $-0.258$ & 0.120 \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $-0.507$ & 0.080 \\
4565.0--4576.0 & $-0.188$ & 0.066 \\
4700.0--4707.0 & $+0.112$ & 0.035 \\
5523.0--5531.5 & $+0.132$ & 0.051 \\
5705.0--5715.0 & $-0.108$ & 0.051 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $-0.168$ & 0.030 \\
4280.0--4320.0 & $+0.173$ & 0.041 \\
4420.0--4460.0 & $+0.002$ & 0.021 \\
4575.0--4591.0 & $-0.068$ & 0.041 \\
4873.0--4883.0 & $+0.591$ & 0.075 \\
5259.0--5268.0 & $+0.222$ & 0.040 \\
5580.0--5610.0 & $+0.173$ & 0.020 \\
6100.0--6175.0 & $+0.083$ & 0.015 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $+0.102$ & 0.045 \\
4350.0--4440.0 & $-0.068$ & 0.035 \\
4665.0--4675.0 & $-0.287$ & 0.075 \\
5026.0--5036.0 & $-0.088$ & 0.040 \\
5521.0--5531.0 & $-0.197$ & 0.070 \\
5638.0--5690.0 & $-0.107$ & 0.036 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.042$ & 0.030 \\
4386.0--4420.0 & $+0.312$ & 0.021 \\
4440.0--4474.0 & $+0.072$ & 0.021 \\
4532.0--4574.0 & $+0.103$ & 0.015 \\
4587.0--4593.0 & $+0.312$ & 0.051 \\
4650.0--4715.0 & $-0.008$ & 0.025 \\
4750.0--4850.0 & $+0.163$ & 0.020 \\
4980.0--5045.0 & $+0.083$ & 0.015 \\
5152.5--5160.0 & $+0.242$ & 0.055 \\
\mbox{[Cr/Fe]} \\
4250.0--4292.0 & $-0.117$ & 0.030 \\
4350.0--4400.0 & $-0.388$ & 0.051 \\
4520.0--4660.0 & $-0.107$ & 0.016 \\
5235.0--5330.0 & $-0.038$ & 0.021 \\
5342.0--5351.0 & $+0.122$ & 0.051 \\
5407.0--5413.0 & $-0.038$ & 0.070 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.337$ & 0.025 \\
6010.0--6030.0 & $-0.467$ & 0.051 \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & $-0.239$ & 0.061 \\
4644.0--4654.0 & $-0.427$ & 0.091 \\
4681.0--4691.0 & $-0.339$ & 0.085 \\
4709.0--4719.0 & $-0.217$ & 0.051 \\
4824.0--4835.0 & $-0.008$ & 0.056 \\
4899.0--4909.0 & $-0.149$ & 0.055 \\
4931.0--4942.0 & $-0.468$ & 0.075 \\
4975.0--4985.0 & $-0.268$ & 0.041 \\
5075.0--5089.0 & $-0.149$ & 0.026 \\
5098.0--5108.0 & $-0.249$ & 0.045 \\
5141.0--5151.0 & $-0.388$ & 0.041 \\
5472.0--5482.0 & $+0.083$ & 0.066 \\
5707.0--5717.0 & $+0.051$ & 0.046 \\
6103.0--6113.0 & $+0.103$ & 0.055 \\
6172.0--6182.0 & $-0.348$ & 0.085 \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.323$ & 0.030 \\
4929.0--4939.0 & $+0.273$ & 0.041 \\
5849.0--5859.0 & $+0.181$ & 0.081 \\
6135.0--6145.0 & $+0.171$ & 0.051 \\
\end{longtable}
}

\longtab[15]{
\begin{longtable}{lcc}
\caption{\label{tab:abF5} Individual abundance measurements for Fornax~5}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Wavelength [\AA] & Value & Error \\ \hline
\endhead
\hline
\endfoot
\mbox{[Fe/H]} \\
4200.0--4400.0 & $-2.071$ & 0.016 \\
4400.0--4600.0 & $-2.171$ & 0.020 \\
4600.0--4800.0 & $-2.150$ & 0.025 \\
4800.0--5000.0 & $-2.191$ & 0.021 \\
5000.0--5150.0 & $-2.171$ & 0.010 \\
5250.0--5400.0 & $-2.052$ & 0.020 \\
5400.0--5600.0 & $-2.191$ & 0.021 \\
5600.0--5800.0 & $-2.042$ & 0.035 \\
5800.0--6000.0 & $-1.991$ & 0.056 \\
6000.0--6200.0 & $-1.911$ & 0.030 \\
\mbox{[Na/Fe]} \\
5677.0--5695.0 & $+0.484$ & 0.096 \\
6149.0--6166.0 & \multicolumn{2}{c}{$\ldots$} \\
\mbox{[Mg/Fe]} \\
4347.0--4357.0 & $+0.313$ & 0.115 \\
4565.0--4576.0 & $+0.453$ & 0.105 \\
4700.0--4707.0 & $+0.143$ & 0.070 \\
5523.0--5531.5 & $-0.018$ & 0.101 \\
5705.0--5715.0 & $+0.274$ & 0.136 \\
\mbox{[Ca/Fe]} \\
4222.0--4232.0 & $+0.114$ & 0.060 \\
4280.0--4320.0 & $+0.343$ & 0.051 \\
4420.0--4460.0 & $+0.053$ & 0.051 \\
4575.0--4591.0 & $-0.277$ & 0.150 \\
4873.0--4883.0 & $+0.722$ & 0.085 \\
5259.0--5268.0 & $+0.443$ & 0.080 \\
5580.0--5610.0 & $+0.363$ & 0.051 \\
6100.0--6175.0 & $+0.274$ & 0.036 \\
\mbox{[Sc/Fe]} \\
4290.0--4330.0 & $+0.143$ & 0.071 \\
4350.0--4440.0 & $+0.042$ & 0.066 \\
4665.0--4675.0 & $-0.626$ & 0.191 \\
5026.0--5036.0 & $-0.827$ & 0.165 \\
5521.0--5531.0 & $-0.247$ & 0.166 \\
5638.0--5690.0 & $+0.174$ & 0.081 \\
\mbox{[Ti/Fe]} \\
4292.0--4320.0 & $+0.274$ & 0.051 \\
4386.0--4420.0 & $+0.353$ & 0.045 \\
4440.0--4474.0 & $+0.263$ & 0.051 \\
4532.0--4574.0 & $+0.343$ & 0.036 \\
4587.0--4593.0 & $+0.433$ & 0.081 \\
4650.0--4715.0 & $+0.184$ & 0.060 \\
4750.0--4850.0 & $+0.363$ & 0.045 \\
4980.0--5045.0 & $+0.162$ & 0.026 \\
5152.5--5160.0 & $+0.223$ & 0.096 \\
\mbox{[Cr/Fe]} \\
4250.0--4292.0 & $+0.294$ & 0.065 \\
4350.0--4400.0 & $-0.517$ & 0.136 \\
4520.0--4660.0 & $+0.052$ & 0.036 \\
5235.0--5330.0 & $-0.057$ & 0.066 \\
5342.0--5351.0 & $+0.294$ & 0.096 \\
5407.0--5413.0 & $-0.266$ & 0.136 \\
\mbox{[Mn/Fe]} \\
4750.0--4790.0 & $-0.367$ & 0.066 \\
6010.0--6030.0 & \multicolumn{2}{c}{$\ldots$} \\
\mbox{[Ni/Fe]} \\
4600.0--4610.0 & \multicolumn{2}{c}{$\ldots$} \\
4644.0--4654.0 & $-0.587$ & 0.520 \\
4681.0--4691.0 & $+0.303$ & 0.201 \\
4709.0--4719.0 & $-0.267$ & 0.126 \\
4824.0--4835.0 & $-0.186$ & 0.261 \\
4899.0--4909.0 & $+0.204$ & 0.096 \\
4931.0--4942.0 & $+0.133$ & 0.196 \\
4975.0--4985.0 & $+0.033$ & 0.090 \\
5075.0--5089.0 & $-0.067$ & 0.071 \\
5098.0--5108.0 & $-0.336$ & 0.180 \\
5141.0--5151.0 & $+0.124$ & 0.096 \\
5472.0--5482.0 & $-0.336$ & 0.166 \\
5707.0--5717.0 & $+0.013$ & 0.131 \\
6103.0--6113.0 & $+0.233$ & 0.126 \\
6172.0--6182.0 & $+0.574$ & 0.126 \\
\mbox{[Ba/Fe]} \\
4551.0--4560.0 & $+0.133$ & 0.080 \\
4929.0--4939.0 & $-0.017$ & 0.070 \\
5849.0--5859.0 & $-0.017$ & 0.136 \\
6135.0--6145.0 & $-0.266$ & 0.120 \\
\end{longtable}
\begin{tabular}{l r r r r r r r r r r r}
\hline\hline
 & $\mathrm{[Fe/H]}$ & $\mathrm{[Na/Fe]}$ & $\mathrm{[Mg/Fe]}$ & $\mathrm{[Ca/Fe]}$ & $\mathrm{[Sc/Fe]}$ & 
 $\mathrm{[Ti/Fe]}$    &     $\mathrm{[Cr/Fe]}$    &     $\mathrm{[Mn/Fe]}$    &     $\mathrm{[Ni/Fe]}$ & $\mathrm{[Ba/Fe]}$ \\
 & rms$_w$ (N) & rms$_w$ (N) & rms $_w$(N) & rms$_w$ (N) & rms$_w$ (N) & rms$_w$ (N) & rms$_w$ (N) & rms$_w$ (N) & rms$_w$ (N) & rms$_w$ (N) \\
\hline
NGC 147 HII  & $-1.576$  & $+0.428$  & $+0.285$  & $+0.291$  & $+0.267$  & $+0.250$  & $-0.068$  & $-0.018$  & $+0.029$  & $-0.158$  \\
 & 0.225 (24)  & 0.086$^a$ (1)  & 0.207 (4)  & 0.195 (5)  & 0.254 (5)  & 0.266 (7)  & 0.127 (7)  & 0.298 (2)  & 0.425 (11)  & 0.391 (3) \\
NGC 147 HIII  & $-2.478$  & $+0.656$  & $+0.245$  & $+0.451$  & $+0.267$  & $+0.426$  & $-0.171$  & $+0.233$  & $-0.407$  & $-0.356$  \\
 & 0.162 (24)  & 0.090$^a$ (1)  & 0.123 (4)  & 0.055 (5)  & 0.375 (5)  & 0.125 (7)  & 0.288 (8)  & 0.278 (2)  & 0.636 (6)  & 0.121 (4) \\
NGC 147 PA-1  & $-2.379$  & $+0.577$  & $+0.346$  & $+0.264$  & $+0.062$  & $+0.380$  & $-0.010$  & $+0.067$  & $+0.070$  & $+0.114$  \\
 & 0.127 (23)  & 0.150$^a$ (1)  & 0.127 (5)  & 0.217 (8)  & 0.362 (5)  & 0.168 (9)  & 0.331 (10)  & 0.080 (1)  & 0.106 (4)  & 0.187 (4) \\
NGC 147 PA-2  & $-2.018$  & $+0.349$  & $+0.462$  & $+0.400$  & $+0.216$  & $+0.374$  & $+0.067$  & $-0.213$  & $+0.019$  & $+0.362$  \\
 & 0.100 (27)  & 0.080$^a$ (1)  & 0.090 (5)  & 0.132 (8)  & 0.215 (6)  & 0.135 (9)  & 0.197 (10)  & 0.081 (2)  & 0.256 (11)  & 0.101 (4) \\
NGC 147 SD7  & $-2.049$  & $-0.199$  & $+0.511$  & $+0.368$  & $+0.070$  & $+0.366$  & $+0.080$  & $-0.343$  & $+0.148$  & $+0.334$  \\
 & 0.115 (26)  & 0.165$^a$ (1)  & 0.309 (5)  & 0.128 (8)  & 0.248 (6)  & 0.140 (10)  & 0.239 (11)  & 0.126 (2)  & 0.326 (13)  & 0.338 (4) \\
NGC 6822 SC6  & $-1.833$  & $+0.301$  & $+0.348$  & $+0.269$  & $+0.186$  & $+0.262$  & $-0.013$  & $-0.381$  & $-0.079$  & $+0.288$  \\
 & 0.078 (27)  & 0.096$^a$ (1)  & 0.188 (6)  & 0.165 (8)  & 0.168 (7)  & 0.107 (9)  & 0.170 (11)  & 0.045 (2)  & 0.236 (12)  & 0.078 (4) \\
NGC 6822 SC7  & $-1.286$  & $-0.366$  & $-0.129$  & $+0.058$  & $-0.218$  & $+0.010$  & $-0.093$  & $-0.292$  & $-0.199$  & $+0.187$  \\
 & 0.091 (26)  & 0.071$^a$ (1)  & 0.097 (5)  & 0.154 (8)  & 0.154 (7)  & 0.121 (10)  & 0.122 (11)  & 0.061 (2)  & 0.192 (14)  & 0.069 (4) \\
M33 H38  & $-1.207$  & $+0.012$  & $+0.038$  & $+0.303$  & $+0.200$  & $+0.424$  & $+0.170$  & $-0.343$  & $+0.161$  & $+0.589$  \\
 & 0.195 (23)  & 0.096$^a$ (1)  & 0.450 (2)  & 0.343 (8)  & 0.251 (4)  & 0.406 (12)  & 0.223 (7)  & 0.275 (2)  & 0.405 (12)  & 0.122 (4) \\
M33 M9  & $-1.766$  & $+0.225$  & $+0.019$  & $+0.308$  & $+0.214$  & $+0.340$  & $+0.008$  & $-0.313$  & $-0.097$  & $+0.600$  \\
 & 0.095 (26)  & 0.080$^a$ (1)  & 0.118 (3)  & 0.176 (9)  & 0.221 (6)  & 0.154 (12)  & 0.097 (9)  & 0.060 (2)  & 0.237 (11)  & 0.132 (4) \\
M33 R12  & $-0.960$  & $+0.106$  & $+0.291$  & $+0.324$  & $+0.234$  & $+0.268$  & $+0.058$  & $-0.107$  & $+0.045$  & $+0.374$  \\
 & 0.078 (26)  & 0.043$^a$ (1)  & 0.209 (3)  & 0.133 (9)  & 0.122 (6)  & 0.122 (12)  & 0.181 (11)  & 0.129 (2)  & 0.260 (13)  & 0.164 (4) \\
M33 U49  & $-1.481$  & $+0.100$  & $+0.347$  & $+0.211$  & $+0.402$  & $+0.402$  & $+0.127$  & $+0.004$  & $+0.026$  & $+0.667$  \\
 & 0.126 (26)  & 0.116$^a$ (1)  & 0.218 (3)  & 0.260 (8)  & 0.273 (5)  & 0.250 (11)  & 0.241 (10)  & 0.126 (2)  & 0.330 (10)  & 0.137 (3) \\
WLM GC  & $-1.959$  & $+0.238$  & $+0.118$  & $+0.273$  & $+0.306$  & $+0.160$  & $-0.114$  & $-0.432$  & $+0.045$  & $-0.054$  \\
 & 0.094 (10)  & 0.141$^a$ (1)  & 0.126 (5)  & 0.104 (6)  & 0.127 (6)  & 0.159 (9)  & 0.174 (6)  & 0.143 (2)  & 0.319 (13)  & 0.124 (4) \\
Fornax 3  & $-2.354$  & $+0.009$  & $+0.032$  & $+0.259$  & $+0.250$  & $+0.297$  & $-0.151$  & $-0.420$  & $-0.139$  & $+0.545$  \\
 & 0.062 (10)  & 0.165$^a$ (1)  & 0.180 (5)  & 0.196 (8)  & 0.135 (6)  & 0.102 (9)  & 0.108 (6)  & 0.193 (2)  & 0.268 (12)  & 0.069 (4) \\
Fornax 4  & $-1.413$  & $-0.148$  & $+0.038$  & $+0.099$  & $+0.048$  & $+0.101$  & $-0.060$  & $-0.299$  & $-0.179$  & $+0.154$  \\
 & 0.031 (10)  & 0.046$^a$ (1)  & 0.121 (5)  & 0.149 (8)  & 0.062 (6)  & 0.096 (9)  & 0.113 (6)  & 0.052 (2)  & 0.182 (15)  & 0.042 (4) \\
Fornax 5  & $-2.137$  & $+0.508$  & $+0.249$  & $+0.300$  & $+0.085$  & $+0.245$  & $+0.080$  & $-0.363$  & $+0.031$  & $-0.124$  \\
 & 0.087 (10)  & 0.090$^a$ (1)  & 0.182 (5)  & 0.174 (8)  & 0.217 (6)  & 0.080 (9)  & 0.168 (6)  & 0.076 (1)  & 0.318 (14)  & 0.112 (4) \\
\hline
\end{tabular}
